Freezing 1-Tag Systems with States

We study 1-tag systems with states obeying the freezing property that only allows constant bounded number of rewrites of symbols. We look at examples of languages accepted by such systems, the accepting power of the model, as well as certain closure properties and decision problems. Finally we discuss a restriction of the system where the working alphabet must match the input alphabet.

==> figures/2toN.tex <==
\begin{tikzpicture}[scale=0.15]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [black] (8.4,-27.4) circle (3);
\draw (8.4,-27.4) node {$1$};
\draw [black] (21.2,-27.4) circle (3);
\draw (21.2,-27.4) node {$2$};
\draw [black] (34.3,-27.4) circle (3);
\draw (34.3,-27.4) node {$3$};
\draw [black] (21.2,-39.5) circle (3);
\draw (21.2,-39.5) node {$5$};
\draw [black] (21.2,-39.5) circle (2.4);
\draw [black] (47.4,-27.4) circle (3);
\draw (47.4,-27.4) node {$4$};
\draw [black] (1.8,-27.4) -- (5.4,-27.4);
\fill [black] (5.4,-27.4) -- (4.6,-26.9) -- (4.6,-27.9);
\draw [black] (11.4,-27.4) -- (18.2,-27.4);
\fill [black] (18.2,-27.4) -- (17.4,-26.9) -- (17.4,-27.9);
\draw (14.8,-26.9) node [above] {$a/A$};
\draw [black] (23.865,-26.042) arc (109.58784:70.41216:11.587);
\fill [black] (31.63,-26.04) -- (31.05,-25.3) -- (30.71,-26.24);
\draw (27.75,-24.87) node [above] {$a/\lambda$};
\draw [black] (21.2,-30.4) -- (21.2,-36.5);
\fill [black] (21.2,-36.5) -- (21.7,-35.7) -- (20.7,-35.7);
\draw (20.7,-33.45) node [left] {$A/A$};
\draw [black] (36.955,-26.021) arc (109.92269:70.07731:11.431);
\fill [black] (44.75,-26.02) -- (44.16,-25.28) -- (43.82,-26.22);
\draw (40.85,-24.84) node [above] {$a/a$};
\draw [black] (31.574,-28.635) arc (-72.4168:-107.5832:12.658);
\fill [black] (23.93,-28.64) -- (24.54,-29.35) -- (24.84,-28.4);
\draw (27.75,-29.73) node [below] {$A/A$};
\draw [black] (44.737,-28.762) arc (-70.34463:-109.65537:11.555);
\fill [black] (36.96,-28.76) -- (37.55,-29.5) -- (37.88,-28.56);
\draw (40.85,-29.94) node [below] {$a/\lambda$};
\end{tikzpicture}

\begin{comment}
\begin{tikzpicture}[scale=0.15]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [black] (9.6,-9.9) circle (3);
\draw (9.6,-9.9) node {$1$};
\draw [black] (23,-9.9) circle (3);
\draw (23,-9.9) node {$2$};
\draw [black] (36.7,-9.9) circle (3);
\draw (36.7,-9.9) node {$3$};
\draw [black] (49.5,-9.9) circle (3);
\draw (49.5,-9.9) node {$4$};
\draw [black] (9.6,-32.2) circle (3);
\draw (9.6,-32.2) node {$5$};
\draw [black] (28,-32.2) circle (3);
\draw (28,-32.2) node {$6$};
\draw [black] (28,-32.2) circle (2.4);
\draw [black] (8.277,-7.22) arc (234:-54:2.25);
\draw (9.6,-2.65) node [above] {$\#/\$$};
\fill [black] (10.92,-7.22) -- (11.8,-6.87) -- (10.99,-6.28);
\draw [black] (12.6,-9.9) -- (20,-9.9);
\fill [black] (20,-9.9) -- (19.2,-9.4) -- (19.2,-10.4);
\draw (16.3,-10.4) node [below] {$a/\lambda$};
\draw [black] (21.677,-7.22) arc (234:-54:2.25);
\draw (23,-2.65) node [above] {$a/a$};
\fill [black] (24.32,-7.22) -- (25.2,-6.87) -- (24.39,-6.28);
\draw [black] (3.7,-9.9) -- (6.6,-9.9);
\fill [black] (6.6,-9.9) -- (5.8,-9.4) -- (5.8,-10.4);
\draw [black] (26,-9.9) -- (33.7,-9.9);
\fill [black] (33.7,-9.9) -- (32.9,-9.4) -- (32.9,-10.4);
\draw (29.85,-9.4) node [above] {$\#, c/c$};
\draw [black] (39.33,-8.476) arc (110.46191:69.53809:10.785);
\fill [black] (46.87,-8.48) -- (46.3,-7.73) -- (45.95,-8.67);
\draw (43.1,-7.3) node [above] {$a/a$};
\draw [black] (46.842,-11.271) arc (-70.42263:-109.57737:11.166);
\fill [black] (39.36,-11.27) -- (39.94,-12.01) -- (40.28,-11.07);
\draw (43.1,-12.42) node [below] {$a/\lambda$};
\draw [black] (9.6,-12.9) -- (9.6,-29.2);
\fill [black] (9.6,-29.2) -- (10.1,-28.4) -- (9.1,-28.4);
\draw (9.1,-21.05) node [left] {$c/\lambda$};
\draw [black] (12.6,-32.2) -- (25,-32.2);
\fill [black] (25,-32.2) -- (24.2,-31.7) -- (24.2,-32.7);
\draw (18.8,-32.7) node [below] {$\$/\lambda$};
\draw [black] (35.019,-12.379) arc (-39.70784:-140.29216:15.428);
\fill [black] (11.28,-12.38) -- (11.41,-13.31) -- (12.18,-12.68);
\draw (23.15,-18.45) node [below] {$\$/\$$};
\end{tikzpicture}

\end{comment}

==> figures/aequalnoaux.tex <==
\begin{tikzpicture}[scale=0.15]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [black] (12.3,-27.4) circle (3);
\draw (12.3,-27.4) node {$1$};
\draw [black] (27.7,-27.4) circle (3);
\draw (27.7,-27.4) node {$2$};
\draw [black] (5.7,-27.4) -- (9.3,-27.4);
\fill [black] (9.3,-27.4) -- (8.5,-26.9) -- (8.5,-27.9);
\draw [black] (14.798,-25.753) arc (116.12306:63.87694:11.815);
\fill [black] (25.2,-25.75) -- (24.7,-24.95) -- (24.26,-25.85);
\draw (20,-24.05) node [above] {$a/\lambda$};
\draw [black] (25.151,-28.967) arc (-65.37436:-114.62564:12.361);
\fill [black] (14.85,-28.97) -- (15.37,-29.76) -- (15.79,-28.85);
\draw (20,-30.59) node [below] {$b/\lambda$};
\draw [black] (26.377,-24.72) arc (234:-54:2.25);
\draw (27.7,-20.15) node [above] {$a/a$};
\fill [black] (29.02,-24.72) -- (29.9,-24.37) -- (29.09,-23.78);
\draw [black] (10.977,-24.72) arc (234:-54:2.25);
\draw (12.3,-20.15) node [above] {$b/b$};
\fill [black] (13.62,-24.72) -- (14.5,-24.37) -- (13.69,-23.78);
\end{tikzpicture}

==> figures/pcp2.tex <==

\begin{center}
\begin{tikzpicture}[scale=0.15]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [black] (6.9,-9) circle (3);
\draw (6.9,-9) node {$(1)$};
\draw [black] (20.2,-9) circle (3);
\draw (20.2,-9) node {$s_i$};
\draw [black] (36.3,-9) circle (3);
\draw (36.3,-9) node {$c_i$};
\draw [black] (58.3,-9) circle (3);
\draw (58.3,-9) node {$d_i$};
\draw [black] (46.2,-23.3) circle (3);
\draw (46.2,-23.3) node {$d_i$};
\draw [black] (30.8,-23.3) circle (3);
\draw (30.8,-23.3) node {$e_i$};
\draw [black] (75.1,-9) circle (3);
\draw (75.1,-9) node {$(2)$};
\draw [black] (20.2,-42.3) circle (3);
\draw (20.2,-42.3) node {$s_j$};
\draw [black] (36.3,-42.3) circle (3);
\draw (36.3,-42.3) node {$c_j$};
\draw [black] (58.3,-42.3) circle (3);
\draw (58.3,-42.3) node {$d_j$};
\draw [black] (46.2,-56.3) circle (3);
\draw (46.2,-56.3) node {$d_j$};
\draw [black] (30.8,-56.3) circle (3);
\draw (30.8,-56.3) node {$e_j$};
\draw [black] (9.9,-9) -- (17.2,-9);
\fill [black] (17.2,-9) -- (16.4,-8.5) -- (16.4,-9.5);
\draw (13.55,-8.5) node [above] {$\overline{i}/i$};
\draw [black] (18.877,-6.32) arc (234:-54:2.25);
\draw (20.2,-1.75) node [above] {$\overline{n}/\overline{n}$};
\fill [black] (21.52,-6.32) -- (22.4,-5.97) -- (21.59,-5.38);
\draw [black] (23.2,-9) -- (33.3,-9);
\fill [black] (33.3,-9) -- (32.5,-8.5) -- (32.5,-9.5);
\draw (28.25,-8.5) node [above] {$\#/\#$};
\draw [black][dashed] (39.3,-9) -- (55.3,-9);
\fill [black] (55.3,-9) -- (54.5,-8.5) -- (54.5,-9.5);
\draw (47.3,-9.5) node [below] {$\overline{u_i}\mbox{ }/\mbox{ }u_i$};
\draw [black] (34.977,-6.32) arc (234:-54:2.25);
\draw (36.3,-1.75) node [above] {$a/a$};
\fill [black] (37.62,-6.32) -- (38.5,-5.97) -- (37.69,-5.38);
\draw [black] (56.36,-11.29) -- (48.14,-21.01);
\fill [black] (48.14,-21.01) -- (49.04,-20.72) -- (48.27,-20.08);
\draw (52.8,-17.59) node [right] {$\#/\#$};
\draw [black] (43.2,-23.3) -- (33.8,-23.3);
\fill [black] (33.8,-23.3) -- (34.6,-23.8) -- (34.6,-22.8);
\draw (38.5,-22.8) node [above] {$\#/\#$};
\draw [black] (29.01,-20.89) -- (21.99,-11.41);
\fill [black] (21.99,-11.41) -- (22.06,-12.35) -- (22.86,-11.76);
\draw (26.08,-14.76) node [right] {$\overline{i}/i$};
\draw [black] (74.113,-11.832) arc (-22.26999:-121.94994:28.089);
\fill [black] (74.11,-11.83) -- (73.35,-12.38) -- (74.27,-12.76);
\draw (59.23,-28.53) node [below] {$\#/\#$};
\draw [black] (48.88,-21.977) arc (144:-144:2.25);
\draw (53.45,-23.3) node [right] {$\overline{a}/\overline{a}$};
\fill [black] (48.88,-24.62) -- (49.23,-25.5) -- (49.82,-24.69);
\draw [black] (56.977,-6.32) arc (234:-54:2.25);
\draw (58.3,-1.75) node [above] {$\overline{a}/\overline{a}$};
\fill [black] (59.62,-6.32) -- (60.5,-5.97) -- (59.69,-5.38);
\draw [black] (28.12,-24.623) arc (-36:-324:2.25);
\draw (23.55,-23.3) node [left] {$n/n$};
\fill [black] (28.12,-21.98) -- (27.77,-21.1) -- (27.18,-21.91);
\draw [black] (1.2,-9) -- (3.9,-9);
\fill [black] (3.9,-9) -- (3.1,-8.5) -- (3.1,-9.5);
\draw [black] (23.2,-42.3) -- (33.3,-42.3);
\fill [black] (33.3,-42.3) -- (32.5,-41.8) -- (32.5,-42.8);
\draw (28.25,-42.8) node [below] {$\#/\#$};
\draw [black][dashed] (39.3,-42.3) -- (55.3,-42.3);
\fill [black] (55.3,-42.3) -- (54.5,-41.8) -- (54.5,-42.8);
\draw (47.3,-42.8) node [below] {$\overline{u_j}/u_j$};
\draw [black] (56.977,-39.62) arc (234:-54:2.25);
\draw (58.3,-35.05) node [above] {$\overline{a}/\overline{a}$};
\fill [black] (59.62,-39.62) -- (60.5,-39.27) -- (59.69,-38.68);
\draw [black] (34.977,-39.62) arc (234:-54:2.25);
\draw (36.3,-35.05) node [above] {$a/a$};

\fill [black] (17.2,-42.42) -- (16.6,-41.6) -- (16.3,-43);
\draw [black] (7,-12) arc (150:247:21.5);
\draw (0,-22.5) node [above] {$\overline{j}/j$};



\fill [black] (37.62,-39.62) -- (38.5,-39.27) -- (37.69,-38.68);
\draw [black] (17.449,-41.134) arc (274.76512:-13.23488:2.25);
\draw (14.03,-36.7) node [above] {$\overline{n}/\overline{n}$};
\fill [black] (19.45,-39.41) -- (19.88,-38.57) -- (18.89,-38.65);
\draw [black] (29.34,-25.92) -- (21.66,-39.68);
\fill [black] (21.66,-39.68) -- (22.49,-39.23) -- (21.61,-38.74);
\draw (24.84,-31.6) node [left] {$\overline{j}/j$};
\draw [black] (43.2,-56.3) -- (33.8,-56.3);
\fill [black] (33.8,-56.3) -- (34.6,-56.8) -- (34.6,-55.8);
\draw (38.5,-55.8) node [above] {$\#/\#$};
\draw [black] (48.88,-54.977) arc (144:-144:2.25);
\draw (53.45,-56.3) node [right] {$\overline{a}/\overline{a}$};
\fill [black] (48.88,-57.62) -- (49.23,-58.5) -- (49.82,-57.69);
\draw [black] (30.144,-59.215) arc (15.0577:-272.9423:2.25);
\draw (23.97,-62.04) node [below] {$n/n$};
\fill [black] (28.09,-57.55) -- (27.18,-57.28) -- (27.44,-58.24);
\draw [black] (28.99,-53.91) -- (22.01,-44.69);
\fill [black] (22.01,-44.69) -- (22.1,-45.63) -- (22.89,-45.03);
\draw (26.07,-47.9) node [right] {$\overline{j}/j$};
\draw [black] (56.34,-44.57) -- (48.16,-54.03);
\fill [black] (48.16,-54.03) -- (49.06,-53.75) -- (48.31,-53.1);
\draw (52.8,-50.75) node [right] {$\#/\#$};
\draw [black] (76.654,-11.565) arc (28.61712:-114.86546:33.268);
\fill [black] (76.65,-11.57) -- (76.6,-12.51) -- (77.48,-12.03);
\draw (72.26,-51.71) node [right] {$\#/\#$};
\draw [black] (27.81,-56.076) arc (-97.73263:-237.00462:24.922);
\fill [black] (17.59,-10.48) -- (16.65,-10.49) -- (17.19,-11.33);
\draw (6.09,-37.21) node [left] {$\overline{i}/i$};
\end{tikzpicture}
\end{center}

==> figures/ww3.tex <==
\begin{tikzpicture}[scale=0.2]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [black] (6.3,-28.2) circle (3);
\draw (6.3,-28.2) node {$I$};
\draw [black] (18.3,-28.2) circle (3);
\draw (18.3,-28.2) node {$S$};
\draw [black] (32.1,-17.1) circle (3);
\draw (32.1,-17.1) node {$A$};
\draw [black] (32.1,-38.9) circle (3);
\draw (32.1,-38.9) node {$B$};
\draw [black] (47.1,-17.1) circle (3);
\draw (47.1,-17.1) node {$1$};
\draw [black] (47.1,-38.9) circle (3);
\draw (47.1,-38.9) node {$2$};
\draw [black] (47.1,-28.2) circle (3);
\draw (47.1,-28.2) node {$M$};
\draw [black] (61.2,-28.2) circle (3);
\draw (61.2,-28.2) node {$3$};
\draw [black] (74.4,-28.2) circle (3);
\draw (74.4,-28.2) node {$4$};
\draw [black] (74.4,-38.9) circle (3);
\draw (74.4,-38.9) node {$Halt$};
\draw [black] (74.4,-38.9) circle (2.4);
\draw [black] (-0.3,-28.2) -- (3.3,-28.2);
\fill [black] (3.3,-28.2) -- (2.5,-27.7) -- (2.5,-28.7);
\draw [black] (9.3,-28.2) -- (15.3,-28.2);
\fill [black] (15.3,-28.2) -- (14.5,-27.7) -- (14.5,-28.7);
\draw (12.3,-28.7) node [below] {$\#/\$$};
\draw [black] (20.64,-26.32) -- (29.76,-18.98);
\fill [black] (29.76,-18.98) -- (28.83,-19.09) -- (29.45,-19.87);
\draw (23.49,-22.16) node [above] {$a/\lambda$};
\draw [black] (20.67,-30.04) -- (29.73,-37.06);
\fill [black] (29.73,-37.06) -- (29.4,-36.18) -- (28.79,-36.97);
\draw (23.43,-34.05) node [below] {$b/\lambda$};
\draw [black] (35.1,-17.1) -- (44.1,-17.1);
\fill [black] (44.1,-17.1) -- (43.3,-16.6) -- (43.3,-17.6);
\draw (39.6,-17.6) node [below] {$\#/\#$};
\draw [black] (30.777,-14.42) arc (234:-54:2.25);
\draw (32.1,-9.85) node [above] {$a/a,\mbox{ }b/b$};
\fill [black] (33.42,-14.42) -- (34.3,-14.07) -- (33.49,-13.48);
\draw [black] (35.1,-38.9) -- (44.1,-38.9);
\fill [black] (44.1,-38.9) -- (43.3,-38.4) -- (43.3,-39.4);
\draw (39.6,-39.4) node [below] {$\#/\#$};
\draw [black] (47.1,-20.1) -- (47.1,-25.2);
\fill [black] (47.1,-25.2) -- (47.6,-24.4) -- (46.6,-24.4);
\draw (47.6,-22.65) node [right] {$a/\lambda$};
\draw [black] (47.1,-35.9) -- (47.1,-31.2);
\fill [black] (47.1,-31.2) -- (46.6,-32) -- (47.6,-32);
\draw (47.6,-33.55) node [right] {$b/\lambda$};
\draw [black] (44.42,-29.523) arc (-36:-324:2.25);
\draw (39.85,-28.2) node [left] {$a/a,\mbox{ }b/b$};
\fill [black] (44.42,-26.88) -- (44.07,-26) -- (43.48,-26.81);
\draw [black] (50.1,-28.2) -- (58.2,-28.2);
\fill [black] (58.2,-28.2) -- (57.4,-27.7) -- (57.4,-28.7);
\draw (54.15,-28.7) node [below] {$\$/\$$};
\draw [black] (34.439,-15.227) arc (123.69978:14.54219:17.247);
\fill [black] (34.44,-15.23) -- (35.38,-15.2) -- (34.83,-14.37);
\draw (51.76,-12.92) node [above] {$a/\lambda$};
\draw [black] (60.646,-31.145) arc (-15.64871:-123.97459:17.227);
\fill [black] (34.43,-40.78) -- (34.81,-41.65) -- (35.37,-40.82);
\draw (51.64,-43.21) node [below] {$b/\lambda$};
\draw [black] (64.2,-28.2) -- (71.4,-28.2);
\fill [black] (71.4,-28.2) -- (70.6,-27.7) -- (70.6,-28.7);
\draw (67.8,-28.7) node [below] {$\#/\#$};
\draw [black] (74.4,-31.2) -- (74.4,-35.9);
\fill [black] (74.4,-35.9) -- (74.9,-35.1) -- (73.9,-35.1);
\draw (74.9,-33.55) node [right] {$\$/\$$};
\draw [black] (73.473,-31.052) arc (-20.97143:-159.02857:29.047);
\fill [black] (73.47,-31.05) -- (72.72,-31.62) -- (73.65,-31.98);
\draw (46.35,-50.2) node [below] {$\#/\#$};
\draw [black] (30.777,-36.22) arc (234:-54:2.25);
\draw (32.1,-31.65) node [above] {$a/a,\mbox{ }b/b$};
\fill [black] (33.42,-36.22) -- (34.3,-35.87) -- (33.49,-35.28);
\end{tikzpicture}

